Analyzing powers Ayy, Axx, Axz and Ay in the dd->3Hen reaction at 270 MeV

The data on the tensor Ayy, Axx, Axz and vector Ay analyzing powers in the dd->3Hen obtained at Td= 270 MeV in the angular range 0 - 110 degrees in the c.m. are presented. The observed negative sign of the tensor analyzing powers Ayy, Axx and Axz at small angles clearly demonstrate the sensitivity to the ratio of the D and S wave component of the 3He wave function. However, the one-nucleon exchange calculations by using the standard 3He wave functions have failed to reproduce the strong variation of the tensor analyzing powers as a function of the angle in the c.m.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

